How to deal with malleability of BitCoin transactions

BitCoin transactions are malleable in a sense that given a transaction an adversary can easily construct an equivalent transaction which has a different hash. This can pose a serious problem in some BitCoin distributed contracts in which changing a transaction's hash may result in the protocol disruption and a financial loss. The problem mostly concerns protocols, which use a "refund" transaction to withdraw a deposit in a case of the protocol interruption. In this short note, we show a general technique for creating malleability-resilient "refund" transactions, which does not require any modification of the BitCoin protocol. Applying our technique to our previous paper "Fair Two-Party Computations via the BitCoin Deposits" (Cryptology ePrint Archive, 2013) allows to achieve fairness in any Two-Party Computation using the BitCoin protocol in its current version.

==> SCS-original-graph.tex <==
\DtransTwoInTwoOut{0, 2.5}{10}
  {t}{$\CommitSCS(\inp~T^A, T^B)$}
  {
      \textbf{in-script$_1$:} $\sig_{A}(\BODY{\CommitSCS})$ &
      \textbf{in-script$_2$:} $\sig_{B}(\BODY{\CommitSCS})$ \\
  }
  {$body, \sigma_1, \sigma_2, x$}
  {

    $(\ver_{A}(body, \sigma_1) \land H(x) = h_{s_A}) \lor$ 

    $(\ver_{A}(body, \sigma_1) \land \ver_{B}(body, \sigma_2))$}
  {

    $(\ver_{B}(body, \sigma_2) \land H(x) = h_{s_B}) \lor$ 

    $(\ver_{B}(body, \sigma_2) \land \ver_{A}(body, \sigma_1))$}
  {$d\,\BTC$};
    
\trans{-3.2, -0.7}{3.4}
  {tdA}{$\RevealSCS^A(\inp~\CommitSCS(1))$}
  {$\sig_{A}(\BODY{\RevealSCS^A}), \bot, s_A$}
  {$body, \sigma$}
  {$\ver_{A}(body, \sigma)$}
  {$d\,\BTC$};

\trans{3, -0.7}{3.4}
  {tdB}{$\RevealSCS^B(\inp~\CommitSCS(2))$}
  {$\bot, \sig_{B}(\BODY{\RevealSCS^B}), s_B$}
  {$body, \sigma$}
  {$\ver_{B}(body, \sigma)$}
  {$d\,\BTC$};

\Dtrans[$t$]{-3.7, -3.5}{4.6}
  {trA}{$\FuseSCS^A(\inp~\CommitSCS(1))$}
  {$\sig_{A}(\BODY{\FuseSCS^A}),$\\ $\sig_{B}(\BODY{\FuseSCS^A}), \bot$}
  {$body, \sigma$}
  {$\ver_{B}(body, \sigma)$}
  {$d\,\BTC$};

\Dtrans[$t$]{3.5, -3.5}{4.6}
  {trB}{$\FuseSCS^B(\inp~\CommitSCS(2))$}
  {$\sig_{A}(\BODY{\FuseSCS^B}),$\\ $\sig_{B}(\BODY{\FuseSCS^B}), \bot$}
  {$body, \sigma$}
  {$\ver_{A}(body, \sigma)$}
  {$d\,\BTC$};    

\draw [->] ([xshift=-3.2cm]t.south) -- (tdA.north)
  node[midway, xshift=0.3cm, yshift=0.0cm]{$d\,\BTC$};

\draw [->] ([xshift=+3.0cm]t.south) -- (tdB.north)
  node[midway, xshift=0.3cm, yshift=0.0cm]{$d\,\BTC$};

\draw[dotted] [->] ([xshift=-0.7cm]t.south) |- 
  (trA.east)
  node[midway, xshift=-0.3cm, yshift=1.5cm]{$d\,\BTC$};

\draw[dotted] [->] ([xshift=+0.5cm]t.south) |- 
  (trB.west)
  node[midway, xshift=+0.3cm, yshift=1.5cm]{$d\,\BTC$};

\draw [<-] ([xshift=-0.15cm]t.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};

\draw [<-] ([xshift=0.1cm]t.east) -- ++(0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};  

\draw [->] (tdA.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};

\draw [->] (tdB.east) -- ++(0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};
  
\draw[dotted] [->] ([yshift=-0.7cm]trA.east) -- ++(0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};

\draw[dotted] [->] ([yshift=-0.7cm]trB.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};



==> ar-desc.tex <==
% !TEX root = paper.tex


%\begin{center} {\bf Protocol $\AR(\sC,h,d,t)$: } \end{center}
\begin{enumerate}
\item[]
    \begin{center} {\bf Pre-conditions:} \end{center} 
\vspace{0.4cm}
  \item The protocol is executed between the Committer $\sC$ holding the key pair $C$
  and the Recipient $\sR$ holding the key pair $R$.
  \item The Committer knows the secret string $s$.
  \item The blockchain contains an unredeemed transaction $T$ with value $d \, \BTC$, which can be redeemed with the key $C$. 
\end{enumerate}
\begin{enumerate}
\item[]
    \begin{center} {\bf The $\ARCom(\sC,\sR,d,t,s)$ phase:} \end{center}
\vspace{0.4cm}
  \item The Committer computes $h=H(s)$ and broadcasts the transaction $\Commit$.
  This obviously means that he reveals $h$, as it is a part of the transaction $\Commit$.
  \item The Committer waits until the transaction $\Commit$ is confirmed.
  Then, he creates the body of the transactions $\FuseAR$, signs it and sends the signature
  to the Recipient.
  \item If the Recipient does not receive the signature or the signature is incorrect, then he quits the protocol.
    \begin{center} {\bf The $\AROp(\sC,\sR,d,t,s)$ phase:} \end{center}
  \item The Committer broadcasts the transaction $\Reveal$, what reveals the secret $s$.
  \item If within time $t$ the transaction $\Reveal$ does not appear on the blockchain
  then the Recipient broadcasts the transaction $\FuseAR$ and gains $d\, \BTC$.
\end{enumerate}

==> ar-graph.tex <==
\trans{-3, 0}{5.0}
  {t}{$\Commit(\inp~T)$}
  {$\sig_{C}(\BODY{\Commit})$}
  {$body, \sigma_1, \sigma_2, x$}
  {\\ $(\ver_{C}(body, \sigma_1) \land H(x) = h) \;\lor$ \\
    $(\ver_{C}(body, \sigma_1) \land \ver_{R}(body, \sigma_2))$}
  {$d\,\BTC$};
    
\trans{1, -3}{3.4}
  {td}{$\Reveal(\inp~\Commit)$}
  {$\sig_{{C}}(\BODY{\Reveal}), \bot, s$}
  {$body, \sigma$}
  {$\ver_{C}(body, \sigma)$}
  {$d\,\BTC$};

\Dtrans[$t$]{-5.5, -3}{5.}
  {tr}{$\FuseAR(\inp~\Commit)$}
  {\\ $\sig_{C}(\BODY{\FuseAR}), \sig_{R}(\BODY{\FuseAR}), \bot$}
  {$body, \sigma$}
  {$\ver_{R}(body, \sigma)$}
  {$d\,\BTC$};

\draw [->] ([xshift=1.5cm]t.south) |- 
  (td.west)
  node[midway, xshift=0.3cm, yshift=0.7cm]{$d\,\BTC$};

\draw[dotted] [->] ([xshift=0.8cm]t.south) |- 
  (tr.east)
  node[midway, xshift=-0.3cm, yshift=0.7cm]{$d\,\BTC$};

\draw [<-] (t.east) -- ++(0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};
  
\draw [->] (td.east) -- ++(0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};
  
\draw[dotted] [->] (tr.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};


==> new-simultaneous-commit-desc.tex <==
% !TEX root = paper.tex

\begin{enumerate}
\item[]
    \begin{center} {\bf Pre-conditions:} \end{center}
\vspace{0.4cm}
  \item $\sA$ holds the key pair $A$ and $\sB$ holds the key pair $B$.
  \item $\sA$ knows the secret $s_A$, $\sB$ knows the secret $s_B$, both players know the hashes $h_{s_A} = H(s_A)$ and $h_{s_B} = H(s_B)$.
  \item There are four unredeemed transactions $T^A_1, T^A_2$ and $T^B_1, T^B_2$, which can be redeemed with the keys $A$ and $B$ respectively, each having the value of $d \, \BTC$. 
%\vspace{-0.3cm}
\end{enumerate}
    \begin{center} {\bf The $\NSCSCom_R(\sA, \sB,d,t,s_A, s_B)$ phase:} \end{center}
\begin{enumerate}
%\vspace{-0.6cm}
  \item $\sA$ draws a random string $r_A$ and $\sB$ draws a random string $r_B$.
  \item The parties execute $\CSCom(\sA, \sB, d, t, r_A)$ and $\CSCom(\sB, \sA, d, t, r_B)$ using $T^A_1$ and $T^B_1$ respectively.
 The former execution will be denoted $\CS^A$ and the latter $\CS^B$.
 Recall that the parties quit the whole $\NSCS$ protocol if they detect the misbehavior of the other party during one of the
$\CSCom$ executions.
\vspace{0.4cm}
\item[]
    \begin{center} {\bf The $\NSCSCom_S(\sA, \sB,d,t,s_A, s_B)$ phase:} \end{center}
\vspace{0.4cm}
%\vspace{-0.6cm}
  \item Both players compute the body of the transaction $\CommitSCS$ using $T^A_2$ and $T^B_2$ as inputs.
  \item $\sA$ signs the transaction $\CommitSCS$ and sends the signature to $\sB$.
  \item $\sB$ signs the transaction $\CommitSCS$ and broadcasts it. \label{step:commit}
  \item Both parties wait until the transaction $\CommitSCS$ is confirmed.
%\footnote{In practice
%they should wait until it is \emph{confirmed}, i.e. there are at least a few blocks on top of the block with the transaction.
%In out model we assume that the transaction once included in the blockchain can never be removed.}.
  \item If the transaction $\Commit$ does not appear on the blockchain until the time $t-3 \maxBB$, where $\maxBB$ is the maximal possible
  delay between broadcasting the transaction and including it in the blockchain, 
  then $\sA$ immediately redeems the transaction $T^A_2$ and after $T^A_2$ is redeemed she opens her $\CS^A$ commitment and quits the protocol.
  Analogously, if $\sA$ did not send her signature to $\sB$ until the time $t-3 \maxBB$,
  then $\sB$ opens his $\CS^B$ commitment and quits the protocol.
\vspace{-0.0cm}
    \begin{center} {\bf The $\NSCSOp(\sA, \sB,d,t,s_A, s_B)$ phase:} \end{center}
\vspace{-0.0cm}
  \item $\sA$ and $\sB$ broadcast the transactions $\Open^A$ and $\Open^B$ respectively, what reveals the secrets $s_A$ and $s_B$.
  \item After the transactions $\Open^A$ and $\Open^B$ are confirmed, $\sA$ and $\sB$ open their $\CS$ commitments.
  \item If $\sA$ did not broadcast $\Open^A$ until time $t$, then depending on
  whether she opened her commitment $\CS^A$ or not, $\sB$ broadcasts $\Fuse^A$ or $\CS^A.\Fuse$ to get extra $d\,\BTC$
  (in addition to $2 d\,\BTC$ already claimed from $\Open^B$ and $\CS^B.\Open$). 
  Similarly, if $\sB$ misbehaved then $\sA$ broadcasts $\Fuse^B$ or $\CS^B.\Fuse$
  to get her extra $d\,\BTC$.
\end{enumerate}


==> new-simultaneous-commit-graph.tex <==
% !TEX root = malleability.tex

\Drect{-3,5.}{0.4}{cscA}{$\AR^A(\sA, \sB, d, t, r_A)$};
\Drect{ 3,5.}{0.4}{cscB}{$\AR^B(\sB, \sA, d, t, r_B)$};

\DtransTwoInTwoOut{0, 2.5}{10}
  {t}{$\CommitSCS(\inp~T^A_2, T^B_2)$}
  {
      \textbf{in-script$_1$:} $\sig_{A}(\BODY{\CommitSCS})$ &
      \textbf{in-script$_2$:} $\sig_{B}(\BODY{\CommitSCS})$ \\
  }
  {$body, \sigma, x$}
  {

    $(\ver_{A}(body, \sigma) \land H(x) = h_{s_A}) \;\lor$ 

    $(\ver_{B}(body, \sigma) \land H(x) = h_{r_A})$}
  {

    $(\ver_{B}(body, \sigma) \land H(x) = h_{s_B}) \;\lor$ 

    $(\ver_{A}(body, \sigma) \land H(x) = h_{r_B})$}
  {$d\,\BTC$};
    
\trans{-3.2, -0.6}{3.4}
  {tdA}{$\RevealSCS^A(\inp~\CommitSCS(1))$}
  {$\sig_{A}(\BODY{\RevealSCS^A}), s_A$}
  {$body, \sigma$}
  {$\ver_{A}(body, \sigma)$}
  {$d\,\BTC$};

\trans{3, -0.6}{3.4}
  {tdB}{$\RevealSCS^B(\inp~\CommitSCS(2))$}
  {$\sig_{B}(\BODY{\RevealSCS^B}), s_B$}
  {$body, \sigma$}
  {$\ver_{B}(body, \sigma)$}
  {$d\,\BTC$};

\Dtrans{-3.7, -3.3}{4.6}
  {trA}{$\FuseSCS^A(\inp~\CommitSCS(1))$}
  {$\sig_{B}(\BODY{\FuseSCS^A}),r_A$}
  {$body, \sigma$}
  {$\ver_{B}(body, \sigma)$}
  {$d\,\BTC$};

\Dtrans{3.5, -3.3}{4.6}
  {trB}{$\FuseSCS^B(\inp~\CommitSCS(2))$}
  {$\sig_{A}(\BODY{\FuseSCS^B}),r_B$}
  {$body, \sigma$}
  {$\ver_{A}(body, \sigma)$}
  {$d\,\BTC$};    

\draw [->] ([xshift=-3.2cm]t.south) -- (tdA.north)
  node[midway, xshift=0.3cm, yshift=0.0cm]{$d\,\BTC$};

\draw [->] ([xshift=+3.0cm]t.south) -- (tdB.north)
  node[midway, xshift=0.3cm, yshift=0.0cm]{$d\,\BTC$};

\draw[dotted] [->] ([xshift=-0.7cm]t.south) |- 
  (trA.east)
  node[midway, xshift=-0.3cm, yshift=1.2cm]{$d\,\BTC$};

\draw[dotted] [->] ([xshift=+0.5cm]t.south) |- 
  (trB.west)
  node[midway, xshift=+0.3cm, yshift=1.2cm]{$d\,\BTC$};

\draw [<-] ([xshift=-0.15cm]t.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};

\draw [<-] ([xshift=0.1cm]t.east) -- ++(0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};  

\draw [->] (tdA.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};

\draw [->] (tdB.east) -- ++(0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};
  
\draw[dotted] [->] ([yshift=-0.7cm]trA.east) -- ++(0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};

\draw[dotted] [->] ([yshift=-0.7cm]trB.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};



==> notbot-graph.tex <==
\trans{-5.5,7.5}{5}
    {t0}{$\PutMoney(\inp~T)$}
    {$\sig_{A}(\BODY{\PutMoney})$}
    {$\body,\sigma_1,\sigma_2$}
    {$(\ver_{A}(\body,\sigma_1) \land \ver_{B}(\body,\sigma_2)) \;\lor$ \\
     $\ldots$}
    {$d\,\BTC$};

\trans[$t$]{1,7.5}{5}
    {t1}{$\Fuse(\inp~\PutMoney)$}
    {$\sig_{A}(\BODY{\Fuse}), \sig_{B}(\BODY{\Fuse})$}
    {$\body,\sigma$}
    {$\ver_{A}(\body,\sigma)$}
    {$d\,\BTC$};


\draw [<-] (t0.west) -- ++(-0.8,0)
  node[midway, xshift=0.0cm, yshift=0.2cm]{$d\,\BTC$};  

\draw [->] (t0.east) -- (t1.west)
  node[midway, xshift=0cm, yshift=0.20cm]{$d\,\BTC$};


\draw [->] (t1.south) |- (-0.80,6.0)
  node[midway, xshift=-0.4cm, yshift=0.2cm]{$d\,\BTC$};

==> notbot-graph2.tex <==
\Drect{-3,10}{0}{cscA}{$\AR(\sB, \sA, d, t, r)$};

\trans{-5.5,7.5}{5}
    {t0}{$\PutMoney(\inp~T)$}
    {$\sig_{A}(\BODY{\PutMoney})$}
    {$\body,\sigma_1,x$}
    {$(\ver_{A}(\body,\sigma_1) \land H(x) = h) \;\lor$ \\
     $\ldots$}
    {$d\,\BTC$};

\trans{1,7.5}{5}
    {t1}{$\Fuse(\inp~\PutMoney)$}
    {$\sig_{A}(\BODY{\Fuse}), r$}
    {$\body,\sigma$}
    {$\ver_{A}(\body,\sigma)$}
    {$d\,\BTC$};


\draw [<-] (t0.west) -- ++(-0.8,0)
  node[midway, xshift=0.0cm, yshift=0.2cm]{$d\,\BTC$};  

\draw [->] (t0.east) -- (t1.west)
  node[midway, xshift=0cm, yshift=0.20cm]{$d\,\BTC$};


\draw [->] (t1.south) |- (-0.80,6.0)
  node[midway, xshift=-0.4cm, yshift=0.2cm]{$d\,\BTC$};
